Detecting Shadow AI: Unsanctioned LLM Agents on Enterprise Endpoints: A Taxonomy, an Open Detector and a Controlled Evaluation

Shadow IT, the use of technology that the IT organisation has not approved, is a long-standing governance problem. We argue that autonomous AI agents can make it grow much faster: agents make building tools nearly free, act with their user's privileges, and leave behind scripts, automations and MCP servers that are themselves unsanctioned. A simple compounding model shows that, under its assumptions, shadow IT grows exponentially once agentic artifacts reproduce faster than the organisation retires them; retiring them starts with detecting them. We then ask whether unsanctioned agents can be detected on Windows endpoints. We propose a taxonomy of nine classes of agents and six layers of endpoint footprint, and argue that rules based only on the structure of processes and connections cannot separate an agent from its behavioural twin, the same program talking to a non-AI service. We present Agent Detector, an open-source Windows detector that anchors behaviour to the identity of the remote service and correlates it with configuration, installation and execution history, using a catalog of 39 tools and 184 LLM endpoint entries; it informs users through a notice they must acknowledge instead of blocking. On a controlled bench of 12 synthetic agents, 3 AI components and 9 benign workloads, repeated 5 times on one workstation, two behavioural rules flagged every behavioural twin, while Agent Detector flagged none and detected every agent in the majority of runs. Its limits are temporal: a connection to a provider behind a shared content-delivery network is attributable only while the DNS cache holds the provider's name, one to five minutes, and an intermittent agent was seen by about one scan in three. A scan costs about 154 ms. The bench is too small to rank detectors; it maps what each kind of evidence can see: unsanctioned agents can be partly detected, and not by behaviour alone.

==> figures/fig-deploy.tex <==
% Deployment with Microsoft Intune (Section 10).
\begin{tikzpicture}[x=0.86cm,
    stepbox/.style={viznode, minimum height=12mm, text width=2.7cm},
    dev/.style={stepbox, fill=vizBlue!8, draw=vizBlue},
    result/.style={viznode, minimum height=8mm, text width=2.7cm, fill=vizAqua!10, draw=vizAqua},
    optional/.style={stepbox, dashed, text=vizInkTwo},
    zone/.style={draw=vizAxis, rounded corners=4pt, fill=vizSurface, inner sep=2mm},
    zonetitle/.style={font=\small\bfseries, text=vizInk}]
  % Administrator and Intune (top band)
  \node[dev] (build) at (0, 0) {\textbf{Build}\\{\scriptsize tests, build, sign the binary and the scripts}};
  \node[dev] (pkg) at (3.9, 0) {\textbf{Package}\\{\scriptsize binary, scripts and branding as \texttt{.intunewin}}};
  \node[dev] (app) at (8.3, 0) {\textbf{Win32 app}\\{\scriptsize required, all devices, registry detection rule}};
  \node[optional] (rem) at (12.0, 0) {\textbf{Remediations}\\{\scriptsize optional: report per device in the console}};
  % Every managed laptop (bottom band)
  \node[stepbox] (inst) at (0, -3.0) {\textbf{Install as SYSTEM}\\{\scriptsize 64-bit, ACLs, event source, task, marker}};
  \node[stepbox] (task) at (3.9, -3.0) {\textbf{Scheduled task}\\{\scriptsize SYSTEM, at logon + 2 min, then hourly}};
  \node[result] (siem) at (8.3, -2.5) {Event Log $\to$ SIEM};
  \node[result] (note) at (8.3, -3.5) {Notice in the user session};
  \node[optional] (det) at (12.0, -3.0) {\textbf{Detection script}\\{\scriptsize scan on the Remediations schedule; no notice, no event}};
  % Zones
  \begin{scope}[on background layer]
    \node[zone, fit=(build)(pkg), label={[zonetitle]above:Administrator}] {};
    \node[zone, fit=(app)(rem), label={[zonetitle]above:Microsoft Intune}] {};
    \node[zone, fit=(inst)(siem)(note)(det), label={[zonetitle]below:Every managed laptop}] {};
  \end{scope}
  % Arrows
  \draw[vizarrow] (build) -- (pkg);
  \draw[vizarrow] (pkg) -- (app);
  \draw[vizarrow] (app.south) -- ++(0, -0.75) -| node[pos=0.25, above, vizlabel] {at its next check-in} (inst.north);
  \draw[vizarrow] (inst) -- (task);
  \draw[vizarrow] (task.east) -- (siem.west);
  \draw[vizarrow] (task.east) -- (note.west);
  \draw[vizarrow, densely dotted] (det) -- node[right, vizlabel] {result} (rem);
\end{tikzpicture}


==> figures/fig-loop.tex <==
% Detect-and-inform loop (Section 9): session 0, user session, SIEM.
\begin{tikzpicture}[x=0.875cm,
    lane/.style={draw=vizGrid, fill=vizSurface, minimum width=13.8cm, minimum height=2.05cm, anchor=west},
    stepbox/.style={viznode, minimum height=11mm, text width=2.05cm},
    ev/.style={viznode, minimum height=9mm, fill=vizBlue!8, draw=vizBlue, text width=2.05cm},
    lanelabel/.style={font=\scriptsize\bfseries, text=vizInkTwo, rotate=90}]
  % Lanes
  \node[lane] at (0, 2.3) {};
  \node[lane] at (0, 0) {};
  \node[lane] at (0, -2.3) {};
  \node[lanelabel] at (0.25, 2.3) {SYSTEM};
  \node[lanelabel] at (0.25, 0) {User};
  \node[lanelabel] at (0.25, -2.3) {SIEM};
  % Session 0, as SYSTEM
  \node[stepbox] (task) at (1.85, 2.3) {Scheduled task\\{\scriptsize at logon + 2 min,\\then hourly}};
  \node[stepbox] (scan) at (4.95, 2.3) {Scan and correlate\\{\scriptsize findings per user}};
  \node[stepbox] (launch) at (8.05, 2.3) {Start the notice\\{\scriptsize in each session with a triggering finding}};
  % User session
  \node[stepbox, fill=vizOrange!10, draw=vizOrange] (win) at (11.15, 0) {Notice\\{\scriptsize tools, policy, contact}};
  \node[stepbox] (ack) at (14.25, 0) {User ticks the\\box and accepts};
  % SIEM
  \node[ev] (e100) at (4.95, -2.3) {Events 100, 300\\{\scriptsize summary, findings}};
  \node[ev] (e400) at (8.05, -2.3) {Event 400\\{\scriptsize notice shown}};
  \node[ev] (e410) at (14.25, -2.3) {Event 410\\{\scriptsize accepted, user SID}};
  % Arrows
  \draw[vizarrow] (task) -- (scan);
  \draw[vizarrow] (scan) -- (launch);
  \draw[vizarrow] (launch.east) -| (win.north);
  \draw[vizarrow] (win) -- (ack);
  \draw[vizarrow] (scan) -- (e100);
  \draw[vizarrow] (launch) -- (e400);
  \draw[vizarrow] (ack) -- (e410);
  \draw[vizarrow, densely dotted] (ack.north) -- (14.25, 3.6) -- node[above, vizlabel]
    {next scan: the notice returns as long as the agent is detected} (1.85, 3.6) -- (task.north);
\end{tikzpicture}


==> figures/fig-matrix.tex <==
% Class x layer visibility heatmap (Section 7). P: primary, S: secondary, N: none.
\newcommand{\vizsymP}{\ding{108}}
\newcommand{\vizsymS}{\ding{109}}
\newcommand{\vizsymN}{--}
\begin{tikzpicture}[x=1.62cm, y=0.66cm,
    cellP/.style={fill=vizBlue, text=white},
    cellS/.style={fill=vizBlueLight, text=vizBlueDark},
    cellN/.style={fill=white, draw=vizGrid, text=vizMuted}]
  \foreach \lab [count=\j] in {{L1\\Identity}, {L2\\Runtime}, {L3\\Network}, {L4\\Install}, {L5\\Config}, {L6\\History}}
    \node[font=\scriptsize, align=center, text=vizInk] at (\j, 0.95) {\lab};
  \foreach \name/\cells [count=\i] in {
      {C1 Command-line agents}/{P,P,P,S,P,P},
      {C2 Desktop agents}/{P,S,P,P,P,P},
      {C3 AI-native IDEs}/{P,S,P,P,P,P},
      {C4 IDE agents}/{S,S,P,P,P,S},
      {C5 Local LLM runtimes}/{P,P,P,P,P,P},
      {C6 Agentic browsers}/{P,S,N,P,S,P},
      {C7 Frameworks and SDKs}/{N,S,P,P,S,N},
      {C8 Home-made agents}/{N,P,P,N,S,N},
      {C9 Agent infrastructure}/{S,P,S,S,P,N}} {
    \node[anchor=east, font=\small, text=vizInk] at (0.45, -\i) {\name};
    \foreach \c [count=\j] in \cells
      \node[cell\c, rounded corners=1.5pt, minimum width=1.52cm, minimum height=0.56cm, font=\small]
        at (\j, -\i) {\csname vizsym\c\endcsname};
  }
\end{tikzpicture}


==> figures/fig-second-order.tex <==
% First-, second- and third-order shadow IT (Section 4).
\begin{tikzpicture}[
    box/.style={viznode, text width=2.75cm, minimum height=10.5mm},
    person/.style={viznode, text width=1.7cm, minimum height=10.5mm},
    agentic/.style={box, fill=vizOrange!12, draw=vizOrange},
    plainbox/.style={box, fill=white, draw=vizAxis},
    head/.style={vizlabel, text=vizInk, font=\scriptsize}]
  % Column headings
  \node[head] at (0, 3.15) {\textbf{Employee}\\\phantom{x}};
  \node[head] at (3.25, 3.15) {\textbf{First order}\\adopted};
  \node[head] at (6.85, 3.15) {\textbf{Second order}\\created by the agent};
  \node[head] at (10.45, 3.15) {\textbf{Third order}\\created by agentic artifacts};
  % First order
  \node[person] (emp) at (0, 0) {Employee};
  \node[agentic] (ag) at (3.25, 0) {Coding agent};
  % Second order
  \node[plainbox] (s1) at (6.85, 1.9) {Script, package,\\integration};
  \node[plainbox] (s2) at (6.85, 0.63) {Home-made\\MCP server};
  \node[agentic] (s3) at (6.85, -0.63) {Automation\\calling a model};
  \node[agentic] (s4) at (6.85, -1.9) {Agent built\\by the agent};
  % Third order
  \node[plainbox] (t1) at (10.45, 0.63) {Scheduled task};
  \node[plainbox] (t2) at (10.45, -0.63) {Script, cloud\\resource};
  \node[agentic] (t3) at (10.45, -1.9) {Another agent};
  \node[vizlabel, font=\normalsize] (more) at (12.45, -1.9) {$\cdots$};
  % Edges
  \draw[vizarrow] (emp) -- (ag);
  \foreach \t in {s1, s2, s3, s4} \draw[vizarrow] (ag.east) -- (\t.west);
  \draw[vizarrow] (s3.east) -- (t1.west);
  \draw[vizarrow] (s3.east) -- (t2.west);
  \draw[vizarrow] (s4.east) -- (t3.west);
  \draw[vizarrow] (t3.east) -- (more.west);
  % Legend
  \node[agentic, text width=5mm, minimum height=4mm, inner sep=0pt] (la) at (-0.6, -3.05) {};
  \node[anchor=west, vizlabel, text=vizInk] at (la.east) {agentic: can create further artifacts without a human};
  \node[plainbox, text width=5mm, minimum height=4mm, inner sep=0pt] (lp) at (8.1, -3.05) {};
  \node[anchor=west, vizlabel, text=vizInk] at (lp.east) {not agentic: creates nothing by itself};
\end{tikzpicture}


==> figures/fig-twin.tex <==
% Behavioural twin (Section 6): same behaviour, different remote identity.
\begin{tikzpicture}[
    proc/.style={viznode, text width=3.6cm, minimum height=10mm},
    llm/.style={proc, fill=vizOrange!12, draw=vizOrange},
    other/.style={proc, fill=vizBlue!10, draw=vizBlue},
    tls/.style={{Stealth[length=2mm]}-{Stealth[length=2mm]}, semithick, draw=vizInkTwo},
    verdict/.style={viznode, text width=12.6cm, align=left, minimum height=9mm}]
  % Agent column
  \node[font=\small\bfseries, text=vizInk] at (0, 2.95) {Agent (episode A02)};
  \node[llm] (ra) at (0, 1.8) {\texttt{api.anthropic.com}\\[-1pt]{\scriptsize LLM API on a dedicated\\address range}};
  \node[proc] (pa) at (0, 0) {\texttt{python.exe}\\[-1pt]{\scriptsize agent script}};
  \node[proc] (sa) at (0, -1.75) {\texttt{cmd.exe}\\[-1pt]{\scriptsize persistent shell}};
  \draw[tls] (pa) -- node[right, vizlabel] {TLS, kept alive} (ra);
  \draw[vizarrow] (pa) -- node[right, vizlabel] {a command\\every 5\,s} (sa);
  % Twin column
  \node[font=\small\bfseries, text=vizInk] at (9.0, 2.95) {Behavioural twin (episode B01)};
  \node[other] (rb) at (9.0, 1.8) {\texttt{pypi.org}\\[-1pt]{\scriptsize package index, not an LLM}};
  \node[proc] (pb) at (9.0, 0) {\texttt{python.exe}\\[-1pt]{\scriptsize same script}};
  \node[proc] (sb) at (9.0, -1.75) {\texttt{cmd.exe}\\[-1pt]{\scriptsize persistent shell}};
  \draw[tls] (pb) -- node[left, vizlabel] {TLS, kept alive} (rb);
  \draw[vizarrow] (pb) -- node[left, vizlabel] {a command\\every 5\,s} (sb);
  % What differs and what is identical
  \node[vizlabel, text=vizInk] (diff) at (4.5, 1.8) {\textbf{differs}:\\identity of the\\remote service ($\iota$)};
  \node[vizlabel, text=vizInk] at (4.5, -0.875) {\textbf{identical}:\\process tree, connections,\\timing, shell activity ($\beta$)};
  \draw[vizMuted, densely dotted] (ra.east) -- (diff.west);
  \draw[vizMuted, densely dotted] (diff.east) -- (rb.west);
  % Verdicts
  \node[verdict, fill=white] (v1) at (4.5, -3.35) {\textbf{Behaviour-only rules (D1, D2):} flag both, so the twin is a false positive; or flag neither, so the agent is missed.};
  \node[verdict, fill=vizAqua!10, draw=vizAqua, below=2mm of v1] (v2) {\textbf{\AD{}:} flags the agent only: an LLM endpoint identified by its address range, \emph{and} a shell among its children.};
\end{tikzpicture}


==> figures/fig-vantage.tex <==
% Vantage points of detection approaches (Section 8).
\begin{tikzpicture}[x=0.85cm,
    zone/.style={draw=vizAxis, rounded corners=4pt, fill=vizSurface, inner sep=6pt},
    itembox/.style={viznode, minimum width=3.3cm, minimum height=7mm},
    faded/.style={viznode, minimum width=3.3cm, minimum height=7mm, dashed, text=vizInkTwo},
    zonetitle/.style={font=\small\bfseries, text=vizInk},
    who/.style={vizlabel, text=vizInk, text width=3.6cm, align=flush center}]
  % Endpoint
  \node[itembox] (ide) at (0, 1.2) {IDE with a coding agent};
  \node[itembox] (cli) at (0, 0.3) {Command-line agent};
  \node[itembox] (scr) at (0, -0.6) {Home-made script};
  \node[itembox] (loc) at (0, -1.5) {Local LLM (loopback)};
  \node[faded] (vm) at (0, -2.4) {Agent in WSL, VM, container};
  \begin{scope}[on background layer]
    \node[zone, fit=(ide)(vm), label={[zonetitle]above:Laptop (endpoint)}] (ep) {};
  \end{scope}
  % Corporate network
  \node[itembox, minimum width=3.0cm] (px) at (5.6, 0.3) {Proxy, CASB,\\TLS inspection};
  \begin{scope}[on background layer]
    \node[zone, fit=(px), label={[zonetitle]above:Corporate network}] (net) {};
  \end{scope}
  % Internet
  \node[itembox] (api) at (11.0, 1.0) {LLM APIs};
  \node[itembox] (agg) at (11.0, 0.1) {Aggregators, gateways};
  \node[itembox] (rel) at (11.0, -0.8) {Relays on any domain};
  \begin{scope}[on background layer]
    \node[zone, fit=(api)(rel), label={[zonetitle]above:Internet services}] (inet) {};
  \end{scope}
  \node[faded] (cloud) at (11.0, -2.4) {Cloud agents};
  % Flows: on site through the corporate network, off site directly
  \draw[vizarrow] (ep.east |- px) -- node[above, vizlabel] {on site} (net.west);
  \draw[vizarrow] (net.east) -- (inet.west |- px);
  \draw[vizarrow] (ep.east |- 0,-1.2) -- node[below, vizlabel] {off site: home, travel} (inet.west |- 0,-1.2);
  % Who sees what
  \node[who, anchor=north] at (0, -3.25) {\textbf{Endpoint:} \AD{}, EDR inventory, vendor local-agent discovery. Sees processes and users; not inside VMs.};
  \node[who, anchor=north] at (5.6, -3.25) {\textbf{Network:} proxy and CASB discovery, traffic analysis. Sees hosts on site; not processes, not local models.};
  \node[who, anchor=north] at (11.0, -3.25) {\textbf{Cloud:} app catalogs, data posture. Sees services and data; not the endpoint.};
\end{tikzpicture}

